Learning-based Load Balancing Handover in Mobile Millimeter Wave Networks

Millimeter-wave (mmWave) communication is a promising solution to the high data rate demands in the upcoming 5G and beyond communication networks. When it comes to supporting seamless connectivity in mobile scenarios, resource and handover management are two of the main challenges in mmWave networks. In this paper, we address these two problems jointly and propose a learning-based load balancing handover in multi-user mobile mmWave networks. Our handover algorithm selects a backup base station and allocates the resource to maximize the sum rate of all the users while ensuring a target rate threshold and preventing excessive handovers. We model the user association as a non-convex optimization problem. Then, by applying a deep deterministic policy gradient (DDPG) method, we approximate the solution of the optimization problem. Through simulations, we show that our proposed algorithm minimizes the number of the events where a user's rate is less than its minimum rate requirement and minimizes the number of handovers while increasing the sum rate of all users.

==> TimeSlot.tex <==
\begin{tikzpicture}
%[auto, bodyy/.style ={rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, rounded corners, minimum height=2em}]

    % A body

    \node [bodyy,dashed,minimum height=1cm,minimum width=8mm,anchor=south west,fill=yellow!50!red!10] (S) at (3.3,0) {$S$};
    \node [bodyy,dashed,minimum height=1cm,minimum width=8mm,anchor=south west, fill=blue!10!white!] (B) at (4.2,0) {$B$};
    \node [bodyy,dashed,minimum height=1cm,minimum width=2mm,anchor=south west, fill=blue!10!green!] (C2) at (4,0) {};
        \node [bodyy,dashed,minimum height=1cm,minimum width=2mm,anchor=south west, fill=blue] (C1) at (5,0) {};
       \node [bodyy,dashed,minimum height=1cm,minimum width=2mm,anchor=south west, fill=blue!20!red!] (C4) at (5.2,0) {};
    \node [bodyy,thick, minimum height=1cm,minimum width=6cm,anchor=south west] (body1) at (3.3,0) {};
  \node [bodyy,draw=none,minimum height=12mm,minimum width=3.5mm,anchor=south west,fill=white]
    (body3) at (9,-0.1) {};

\node [bodyy,dashed,minimum height=10mm,minimum width=2mm,anchor=south west,fill=blue!20!red!](body3) at (0,0) {};
\node [bodyy,thick,minimum height=1cm,minimum width=3.3cm,anchor=south west] (body2) at (0,0) {};
\node [bodyy, draw=none, minimum height=1cm,minimum width=3.5cm,anchor=south west] at (5.2,0) {Data Transmission};
\node [bodyy, draw=none, minimum height=1cm,minimum width=4.5cm,anchor=south west] at (-0.4,0) {Data Transmission};
\draw[densely dotted,thick] (0,1) -- ++(0,+0.4) coordinate (D1) -- +(0,+3pt);
\draw[densely dotted,thick] (3.3,1) -- ++(0,+0.8) coordinate (D11) -- +(0,6pt);
\draw[densely dotted,thick] (5.2,1) -- ++(0,0.4) coordinate (D2) -- +(0,5.5pt);
\draw [dimen,blue] (D1) -- (D2) node {$t$};
\draw[draw=none] (9.2,1) -- ++(0,0.4) coordinate (D3) -- +(0,5.5pt);
\draw[draw=none] (9.2,1) -- ++(0,0.8) coordinate (D33) -- +(0,5.5pt);
\draw [dimen1,blue] (D3) -- (D2) node {$t+1$};
\draw [dimen] (D11) -- (D33) node {$\mathrm{CI}$};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt] (C11) at (4.1,0.5) {};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt, label={left:$\DM^t_{2}$}] (C12) at (4.1,-0.6) {};
\draw (C11) -- (C12);
\node[outer sep=0pt,circle, fill,inner sep=1.1pt] (C21) at (5.1,0.5) {};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt, label={left:$\DM^{t}_{3}$}] (C22) at (5.1,-1) {};

\draw (C21) -- (C22);
\node[outer sep=0pt,circle, fill,inner sep=1.1pt] (C31) at (0.1,0.5) {};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt, label={right:$\DM^{t}_{1}$}] (C33) at (0.1,-0.6) {};
\draw (C31) -- (C33);

\node[outer sep=0pt,circle, fill,inner sep=1.1pt] (C41) at (5.3,0.5) {};
\node[outer sep=0pt,circle, fill,inner sep=1.1pt, label={right:$\DM^{t+1}_{1}$}] (C44) at (5.3,-0.6) {};
\draw (C41) -- (C44);
\end{tikzpicture} 

==> numHO2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-2.4,
xmax=50.4,
xlabel style={},
xlabel={Average number of handovers},
ymin=0,
ymax=0.7,
ylabel style={},
ylabel={Probability density function},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.32, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	0.374285714285714\\
2	0.625714285714286\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
49.4888888888889	0\\
};
\addlegendentry{Oue approach}

\addplot[ybar, bar width=0.2, fill=blue, draw=black, area legend] table[row sep=crcr] {%
0.8	0.00142857142857143\\
1.8	0.00428571428571429\\
2.8	0.00714285714285714\\
3.8	0.00857142857142857\\
4.8	0.0128571428571429\\
5.8	0.02\\
6.8	0.0214285714285714\\
7.8	0.0228571428571429\\
8.8	0.0471428571428571\\
9.8	0.0628571428571429\\
10.8	0.0542857142857143\\
11.8 0.06\\
12.8	0.06\\
13.8	0.0642857142857143\\
14.8	0.0828571428571429\\
15.8	0.07\\
16.8	0.0614285714285714\\
17.8	0.0585714285714286\\
18.8	0.0671428571428571\\
19.8	0.0514285714285714\\
20.8	0.0457142857142857\\
21.8	0.0328571428571429\\
22.8	0.0214285714285714\\
23.8	0.0114285714285714\\
24.8	0.0142857142857143\\
25.8	0.0114285714285714\\
26.8	0.00714285714285714\\
27.8	0.00857142857142857\\
28.8	0.00285714285714286\\
29.8	0.00142857142857143\\
30.8	0.00285714285714286\\
31.8	0.00142857142857143\\
32.8	0\\
33.8	0\\
34.8	0\\
35.8	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
49.4888888888889	0\\
};
\addlegendentry{Rand}

\addplot[ybar, bar width=0.2, fill=red, draw=black, area legend] table[row sep=crcr] {%
1.2	0.321428571428571\\
2.2	0.0885714285714286\\
3.2	0.0657142857142857\\
4.2	0.00714285714285714\\
5.2	0.0128571428571429\\
6.2	0.00285714285714286\\
7.2	0.0114285714285714\\
8.2	0.00285714285714286\\
9.2	0.00142857142857143\\
10.2	0.00714285714285714\\
11.2	0.00285714285714286\\
12.2	0.00714285714285714\\
13.2	0.0114285714285714\\
14.2	0.00285714285714286\\
15.2	0.00285714285714286\\
16.2	0.00857142857142857\\
17.2	0.00428571428571429\\
18.2	0.01\\
19.2	0.01\\
20.2	0.00285714285714286\\
21.2	0.0128571428571429\\
22.2	0.01\\
23.2	0.00714285714285714\\
24.2	0.0171428571428571\\
25.2	0.00571428571428571\\
26.2	0.0157142857142857\\
27.2	0.0114285714285714\\
28.2	0.02\\
29.2	0.0228571428571429\\
30.2	0.0228571428571429\\
31.2	0.0257142857142857\\
32.2	0.0371428571428571\\
33.2	0.0228571428571429\\
34.2	0.0285714285714286\\
35.2	0.0314285714285714\\
36.2	0.0314285714285714\\
37.2	0.0257142857142857\\
38.2	0.0185714285714286\\
39.2	0.0157142857142857\\
40.2	0.00714285714285714\\
41.2	0.00714285714285714\\
42.2	0\\
43.2	0.00571428571428571\\
44.2	0.00285714285714286\\
45.2	0\\
46.2	0\\
47.2	0.00571428571428571\\
48.2	0.00285714285714286\\
49.2	0.00142857142857143\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
49.4888888888889	0\\
};
\addlegendentry{WCS}

\end{axis}
\end{tikzpicture}%

==> numbellow2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-2.5,
xmax=52.5,
xlabel style={},
xlabel={Average number of the events where not meet the rate requirement},
ymin=0,
ymax=0.4,
ylabel style={},
ylabel={Probability density function},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.35, fill=green, area legend] table[row sep=crcr] {%
0	0.13\\
1	0.0714285714285714\\
2	0.0642857142857143\\
3	0\\
4	0.0514285714285714\\
5	0.05\\
6	0.0371428571428571\\
7	0\\
8	0.0414285714285714\\
9	0.0428571428571429\\
10	0.0342857142857143\\
11	0\\
12	0.0271428571428571\\
13	0.0314285714285714\\
14	0.01714285714285714\\
15	0\\
16	0.06\\
17	0.0114285714285714\\
18	0.00571428571428571\\
19	0\\
20	0.0157142857142857\\
21	0.02428571428571429\\
22	0.00571428571428571\\
23	0\\
24	0.0114285714285714\\
25	0.04142857142857143\\
26	0.00428571428571429\\
27	0\\
28	0.00285714285714286\\
29	0.00285714285714286\\
30	0.00142857142857143\\
31	0\\
32	0\\
33	0\\
34	0.00285714285714286\\
35	0\\
36	0.0314285714285714\\
37	0.00314285714285714\\
38	0.00414285714285714\\
39	0\\
40	0.0157142857142857\\
41	0.0128571428571429\\
42	0.0185714285714286\\
43	0\\
44	0.00714285714285714\\
45	0.00714285714285714\\
46	0.00571428571428571\\
47	0\\
48	0.00000005714285714\\
49	0.03\\
50	0.000002857142857143\\
51	0.00285714285714286\\
};
\addplot[forget plot, color=blue] table[row sep=crcr] {%
0.511111111111111	0\\
51.4888888888889	0\\
};
\addlegendentry{Our approach}

\addplot[ybar, bar width=0.2, fill=blue, area legend] table[row sep=crcr] {%
0.8	0.00285714285714286\\
1.8	0.00285714285714286\\
2.8	0.01\\
3.8	0.00857142857142857\\
4.8	0.0214285714285714\\
5.8	0.0214285714285714\\
6.8	0.0214285714285714\\
7.8	0.0142857142857143\\
8.8	0.0257142857142857\\
9.8	0.0342857142857143\\
10.8	0.0314285714285714\\
11.8	0.02\\
12.8	0.0428571428571429\\
13.8	0.0185714285714286\\
14.8	0.0342857142857143\\
15.8	0.0357142857142857\\
16.8	0.0242857142857143\\
17.8	0.0371428571428571\\
18.8	0.0371428571428571\\
19.8	0.0385714285714286\\
20.8	0.0442857142857143\\
21.8	0.0514285714285714\\
22.8	0.0357142857142857\\
23.8	0.0314285714285714\\
24.8	0.0328571428571429\\
25.8	0.0371428571428571\\
26.8	0.04\\
27.8	0.0414285714285714\\
28.8	0.0342857142857143\\
29.8	0.0342857142857143\\
30.8	0.0314285714285714\\
31.8	0.0214285714285714\\
32.8	0.0171428571428571\\
33.8	0.01\\
34.8	0.0128571428571429\\
35.8	0.00857142857142857\\
36.8	0.00571428571428571\\
37.8	0.00857142857142857\\
38.8	0.00857142857142857\\
39.8	0.000285714285714286\\
40.8	0.000285714285714286\\
41.8	0.00285714285714286\\
42.8	0\\
43.8	0\\
44.8	0.00142857142857143\\
45.8	0\\
46.8	0.00110001\\
47.8	0\\
48.8	0.0123\\
49.8	0\\
50.8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
51.4888888888889	0\\
};
\addlegendentry{Rand}

\addplot[ybar, bar width=0.2, fill=red, area legend] table[row sep=crcr] {%
1.2	0.182857142857143\\
2.2	0.0357142857142857\\
3.2	0.02\\
4.2	0.00428571428571429\\
5.2	0.00428571428571429\\
6.2	0.00428571428571429\\
7.2	0.01\\
8.2	0.00571428571428571\\
9.2	0.00428571428571429\\
10.2	0.00428571428571429\\
11.2	0.0114285714285714\\
12.2	0.00142857142857143\\
13.2	0.00714285714285714\\
14.2	0.07\\
15.2	0.00857142857142857\\
16.2	0.00571428571428571\\
17.2	0.00142857142857143\\
18.2	0.00428571428571429\\
19.2	0.00857142857142857\\
20.2	0.00714285714285714\\
21.2	0.0114285714285714\\
22.2	0.00857142857142857\\
23.2	0.00714285714285714\\
24.2	0.00285714285714286\\
25.2	0.00714285714285714\\
26.2	0.0114285714285714\\
27.2	0.00428571428571429\\
28.2	0.00857142857142857\\
29.2	0.00571428571428571\\
30.2	0.00571428571428571\\
31.2	0.0514285714285714\\
32.2	0.0171428571428571\\
33.2	0.0214285714285714\\
34.2	0.0242857142857143\\
35.2	0.0214285714285714\\
36.2	0.0514285714285714\\
37.2	0.0142857142857143\\
38.2	0.0142857142857143\\
39.2	0.0114285714285714\\
40.2	0.0171428571428571\\
41.2	0.00714285714285714\\
42.2	0.00142857142857143\\
43.2	0\\
44.2	0.00142857142857143\\
45.2	0\\
46.2	0.00142857142857143\\
47.2	0\\
48.2	0\\
49.2	0\\
50.2	0.155714285714286\\
51.2	0.00571428571428571\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
51.4888888888889	0\\
};
\addlegendentry{WCS}

\end{axis}


\end{tikzpicture}%
